The QCD Deconfinement Critical Point for $N_\text{f}=2$ Flavors of Staggered Fermions

Quenched QCD at zero baryonic chemical potential undergoes a first-order deconfinement phase transition at a critical temperature $T_c$, which is related to the spontaneous breaking of the global center symmetry. Including heavy, dynamical quarks breaks the center symmetry explicitly and weakens the first-order phase transition. For decreasing quark masses the first-order phase transition turns into a smooth crossover at a $Z_2$-critical point. The critical quark mass corresponding to this point has been examined with $N_\text{f} = 2$ Wilson fermions for several $N_\tau$ in a recent study within our group. For comparison, we also locate the critical point with $N_\text{f} = 2$ staggered fermions on $N_\tau = 8$ lattices. For this purpose we perform Monte Carlo simulations for several quark mass values and various aspect ratios in order to extrapolate to the thermodynamic limit. The critical mass is obtained by fitting to a finite size scaling formula of the kurtosis of the Polyakov loop. Our results indicate large discretization effects, requiring simulations on lattices with $N_\tau > 8$.

==> tikz/analysis_reweighting_plot.tex <==
\begin{tikzpicture}
\def\a{6.5}

\begin{axis}[ylabel={$B_3$},xticklabels={}, x tick label style={/pgf/number format/.cd, fixed, precision=3}, ymin=-1.7, ymax=1.05, legend style = {font=\small, anchor = north east, legend pos = north east}, height=0.3\textwidth, width=0.5\textwidth, xtick={5.981, 5.983, 5.985}]
\addplot+[error bars/.cd, y dir=both, y explicit, /tikz/.cd, only marks,mark size=0.7mm,green!55!black, mark options={fill=green!55!black},] table[x index=0, y index=1, y error index=2]{./anc/multiple_chains_skewness.dat};
\addlegendentry{single chains};
\end{axis}

\begin{scope}[xshift=\textwidth/2]
\begin{axis}[xticklabels={}, x tick label style={/pgf/number format/.cd, fixed, precision=3}, ymin=-1.7, ymax=1.05, legend style = {font=\small, anchor = north east, legend pos = north east}, height=0.3\textwidth, width=0.5\textwidth,xtick={5.981, 5.983, 5.985}]
\addplot+[error bars/.cd, y dir=both, y explicit, /tikz/.cd, only marks,mark=x,mark size=0.7mm,blue] table[x index=0, y index=1, y error index=2]{./anc/reweighted_skewness.dat};
\addlegendentry{reweighted};
\addplot+[error bars/.cd, y dir=both, y explicit, /tikz/.cd, only marks, mark size=0.7mm,red, mark options={fill=red},] table[x index=0, y index=1, y error index=2]{./anc/merged_chains_skewness.dat};
\addlegendentry{merged chains};
\node (zero) at (axis cs:5.9805,0) {};
\node (betaca) at (axis cs:5.9821,0) {};
\node[anchor= south west] at (axis cs:5.9821,-1.7) {$\beta_c$};
\end{axis}
\end{scope}

\begin{scope}[yshift=-0.20\textwidth]
\begin{axis}[xlabel={$\beta$}, ylabel={$B_4$},x tick label style={/pgf/number format/.cd, fixed, precision=3}, ymin=1.6, ymax=4.7, legend style = {font=\small, anchor = north west, legend pos = north west}, height=0.3\textwidth, width=0.5\textwidth,xtick={5.981, 5.983, 5.985}]
\addplot+[error bars/.cd, y dir=both, y explicit, /tikz/.cd, only marks,mark size=0.7mm,green!55!black, mark options={fill=green!55!black},] table[x index=0, y index=1, y error index=2]{./anc/multiple_chains_kurtosis.dat};
\addlegendentry{single chains};
\end{axis}
\end{scope}

\begin{scope}[yshift=-0.20\textwidth, xshift=\textwidth/2]
\begin{axis}[xlabel={$\beta$}, x tick label style={/pgf/number format/.cd, fixed, precision=3}, ymin=1.6, ymax=4.7, legend style = {font=\small, anchor = north west, at={(0.4,0.965)}}, height=0.3\textwidth, width=0.5\textwidth,xtick={5.981, 5.983, 5.985}]
\addplot+[error bars/.cd, y dir=both, y explicit, /tikz/.cd, only marks, mark=x,mark size=0.7mm, blue] table[x index=0, y index=1, y error index=2]{./anc/reweighted_kurtosis.dat};
\addlegendentry{reweighted};
\addplot+[error bars/.cd, y dir=both, y explicit, /tikz/.cd, only marks, mark size=0.7mm,red, mark options={fill=red},] table[x index=0, y index=1, y error index=2]{./anc/merged_chains_kurtosis.dat};
\addlegendentry{merged chains};
\node (betacb) at (axis cs:5.9821,1.809082078463) {};
\node (bfour) at (axis cs:5.9805,1.809082078463) {};
\end{axis}
\end{scope}
\draw[dashed] (zero.center) -- (betaca.center) -- (betacb.center) -- (bfour.center);
\node[anchor = east] at (bfour) {$B_4(\beta_c)$};
               
\end{tikzpicture}


==> tikz/fitting-plots.tex <==
\begin{tikzpicture}
\pgfplotstableread{anc/kurtosis_points.dat}{\kurtosistable};
\begin{axis}[width=\textwidth*0.83, height=6cm, enlargelimits=false, legend pos=south east, legend columns=2, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, xticklabels={}, ylabel={$B_4(\abs{L};am, N_\sigma)$}, /pgfplots/ymin=1.3058195, clip=false]
\path[fill=black,draw=none, opacity=0.1]
(axis cs:1/0.9009,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:1/0.9009,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:1/0.8007,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:1/0.8007,\pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
\addplot [black, dashed, domain=1/1.15-0.1:1/0.35+0.1, forget plot]{1.604} node [pos=1, anchor=west] {$B_4(\beta_c, am_c, \infty)$};
\addplot [
	cyan,
	select coords between index={4}{7},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	green!60!black,
	select coords between index={9}{13},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	orange,
	select coords between index={14}{18},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	red,
	select coords between index={19}{19},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\legend{$N_\sigma=40$, $N_\sigma=48$, $N_\sigma=56$, $N_\sigma=64$};
\addplot [cyan, domain=1/1.15-0.1:1/0.35+0.1]{l(1/x, 40, 0.0006341, 0.8508)};
\addplot [green!60!black, domain=1/1.15-0.1:1/0.35+0.1]{l(1/x, 48, 0.0006341, 0.8508)};
\addplot [orange, domain=1/1.15-0.1:1/0.35+0.1]{l(1/x, 56, 0.0006341, 0.8508)};
\addplot [red, domain=1/1.15-0.1:1/0.35+0.1]{l(1/x, 64, 0.0006341, 0.8508)};
\draw (axis cs:1/0.8508,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1/0.8508,\pgfkeysvalueof{/pgfplots/ymax});
\node[anchor = west] at (axis cs: 1.178, 1.9) {$am_c=0.85(5)$};
\node[rectangle, draw, anchor=north west,fill=black!3!white, rounded corners] at (axis cs:\pgfkeysvalueof{/pgfplots/xmin}+0.01,\pgfkeysvalueof{/pgfplots/ymax}-0.02) {(a)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfplotstableread{anc/kurtosis_points.dat}{\kurtosistable};
\begin{axis}[width=\textwidth*0.83, height=6cm, enlargelimits=false, legend pos=south east, legend columns=2, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, xlabel=$\frac{1}{am}$, ylabel={$B_4(\abs{L}; am, N_\sigma)$}, clip=false]
\path[fill=black,draw=none, opacity=0.1]
(axis cs:1/0.5572,\pgfkeysvalueof{/pgfplots/ymin}) --
(axis cs:1/0.5572,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:1/0.6568,\pgfkeysvalueof{/pgfplots/ymax}) --
(axis cs:1/0.6568,\pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
\addplot [black, dashed, domain=1/1.15-0.1:1/0.35+0.1, forget plot]{1.604} node [pos=1, anchor=west] {$B_4(\beta_c, am_c, \infty)$};
\addplot [
	blue,
	select coords between index={0}{3},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	cyan,
	select coords between index={4}{8},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	green!60!black,
	select coords between index={9}{13},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	orange,
	select coords between index={14}{18},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	red,
	select coords between index={19}{19},
	only marks,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\legend{$N_\sigma=32$, $N_\sigma=40$, $N_\sigma=48$, $N_\sigma=56$, $N_\sigma=64$};
\addplot [blue, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 32, 0.0006341, 0.607, 3.827)};
\addplot [cyan, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 40, 0.0006341, 0.607, 3.827)};
\addplot [green!60!black, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 48, 0.0006341, 0.607, 3.827)};
\addplot [orange, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 56, 0.0006341, 0.607, 3.827)};
\addplot [red, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 64, 0.0006341, 0.607, 3.827)};

\draw (axis cs:1/0.607,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1/0.607,\pgfkeysvalueof{/pgfplots/ymax});
\node[anchor = west] at (axis cs: 1.65, 2.1) {$am_c=0.61(5)$};
\node[rectangle, draw, anchor=north west,fill=black!3!white, rounded corners] at (axis cs:\pgfkeysvalueof{/pgfplots/xmin}+0.01,\pgfkeysvalueof{/pgfplots/ymax}-0.02) {(b)};
\end{axis}
\end{tikzpicture}
